Stellar masks and bisector's shape for M-type stars observed in the GAPS Programme with HARPS-N at TNG

The HARPS/HARPS-N Data Reduction Software (DRS) relies on the cross-correlation between the observed spectra and a suitable stellar mask to compute a cross-correlation function (CCF) to be used both for the radial velocity (RV) computation and as an indicator of stellar lines asymmetry, induced for example by the stellar activity. Unfortunately the M2 mask currently used by the HARPS/HARPS-N DRS for M-type stars results in heavily distorted CCFs. We created several new stellar masks in order to decrease the errors in the RVs and to improve the reliability of the activity indicators as the bisector's span. We obtained very good results with a stellar mask created from the theoretical line list provided by the VALD3 database for an early M-type star (T$_{\mathrm{eff}}$=3500~K and $\log{g}=4.5$). The CCF's shape and relative activity indicators improved and the RV time-series allowed us to recover known exoplanets with periods and amplitudes compatible with the results obtained with HARPS-TERRA.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

